CatMADS: Mesh Adaptive Direct Search for constrained blackbox optimization with categorical variables

Solving optimization problems in which functions are blackboxes and variables involve different types poses significant theoretical and algorithmic challenges. Nevertheless, such settings frequently occur in simulation-based engineering design and machine learning. This paper extends the Mesh Adaptive Direct Search (MADS) algorithm to address mixed-variable problems with categorical, integer and continuous variables. MADS is a robust derivative-free optimization framework with a well-established convergence analysis for constrained quantitative problems. CatMADS generalizes MADS by incorporating categorical variables through distance-induced neighborhoods. A detailed convergence analysis of CatMADS is provided, with flexible choices balancing computational cost and local optimality strength. Four types of mixed-variable local minima are introduced, corresponding to progressively stronger notions of local optimality. CatMADS integrates the progressive barrier strategy for handling constraints, and ensures Clarke stationarity. An instance of \catmads employs cross-validation to construct problem-specific categorical distances. This instance is compared to state-of-the-art solvers on 32 mixed-variable problems, half of which are constrained. Data profiles show that CatMADS achieves the best results, demonstrating that the framework is empirically efficient in addition to having strong theoretical foundations.

==> figs/analysis_HT.tex <==
\begin{tikzpicture}[use Hobby shortcut]
%


\clip (0, 1) rectangle (5.5, 8.5);


   \newcommand{\FACE}[5]{ 
    \node[] (C) at (#1, #2, #3) {}; 
    % Front-face (Thinned horizontally by scaling X-axis)
    \fill[#5,opacity=0.4] ($(C) + (#4*0.4,#4,#4)$) -- ($(C) + (0,#4,#4)$) -- ($(C) + (0,#4,0)$) -- ($(C) + (#4*0.4,#4,0)$) -- cycle; % Filled face
    \draw[-] ($(C) + (#4*0.4,#4,#4)$) -- ($(C) + (0,#4,#4)$); %top-front
    \draw[-] ($(C) + (#4*0.4,#4,#4)$) -- ($(C) + (#4*0.4,#4,0)$); %top-right
    \draw[-] ($(C) + (0,#4,0)$) -- ($(C) + (0,#4,#4)$); %top-left
    \draw[-] ($(C) + (0,#4,0)$) -- ($(C) + (#4*0.4,#4,0)$); %top-bottom
    }
    %
    \newcommand{\FaceSize}{6} 

    % Define colors
    \definecolor{blueface}{RGB}{51,171,255}   % Lighter Blue
    \definecolor{redface}{RGB}{236,87,87}     % Lighter Red
    \definecolor{greenface}{RGB}{112,219,112} % Lighter Gree


    % --------------------------- %
    % Top green face
    %\newcommand{\curve}{(-2.2,-1) .. (1,-2) .. (2,2) .. (0,1)}

    \newcommand{\curve}{
      (-2.2,-1)
      .. (0.2,-1.5)
      .. (0.8,-1.7) % slight angle introduced here
      .. (2,2)
      .. (0,1)
    }
    
    \FACE{3}{2.5}{0}{\FaceSize}{greenface}
    % Centered irregular shape on red face
    

    \begin{scope}[shift={(-0.15+2.9, 5+2.25)}, scale=0.75, rotate=30]]
    % 175
        \draw[closed, scale=0.4, fill=gray,gray] \curve;
    \end{scope}
    %\draw[scale=0.8] {\curve} -- cycle;
    % --------------------------- %



    % --------------------------- %
    % Middle red face
    \FACE{3}{0}{0}{\FaceSize}{redface}
    %
    \begin{scope}[shift={(3.25,5)}]
        \coordinate (a) at (-1.06,-1.06); % Adjusted position
        \node [circle,draw,fill=gray,gray] (c) at (0,0) [minimum size=40pt] {};
        \draw[gray,fill] (a) -- (tangent cs:node=c,point={(a)},solution=1) --
        (c.center) -- (tangent cs:node=c,point={(a)},solution=2) -- cycle;
        
        % Adjusted shorter arrows emerging from the sharp tip
        \coordinate (tip1) at ($ (a) + (1.2,0.4) $);
        \coordinate (tip2) at ($ (a) + (0.4,1.2) $);
        
        \draw[-{Latex[length=1.25mm, width=2mm]},thick] (a) -- (tip1);
        \draw[-{Latex[length=1.25mm, width=2mm]},thick] (a) -- (tip2);
        
        % Adding a thicker dotted curved line joining the arrow tips
        \draw[dotted,line width=1.5pt] (tip1) to[out=90,in=0] (tip2);
        
        % Adding labels
        \node at ($ (a) + (0.65,0.6) $) {\Large $T^H_{\Lambda_*}$}; % Label between arrows
        \node at ($ (c) + (0.2,0.4) $) {\Large $\Lambda_*$}; % Label inside the droplet
    \end{scope}
    %
    % Center black point
    \fill[black] ($(2.65,-0.9) + (\FaceSize*0.125,\FaceSize, \FaceSize/2)$) circle (3pt);
    %
    \node[] at ($(2.2,-0.9) + (\FaceSize*0.125,\FaceSize, \FaceSize/2)$) {\Large $\x_{\star}$};
    % --------------------------- %


    % --------------------------- %
    % Bottom blue face
    \FACE{3}{-2.5}{0}{\FaceSize}{blueface}
    %

    \newcommand{\curvee}{(-1,0) .. (0.5,3) .. (2,2) .. (0,1)}
    %
    \begin{scope}[shift={(6-2.9, 4.25-2.5)}]
        \draw[closed, scale=0.4, fill=gray,gray] \curvee;
    \end{scope}
    % --------------------------- %


    

\end{tikzpicture}

==> figs/analysis_extendedpoll.tex <==
\begin{tikzpicture}
    % Define colors
    \definecolor{myblue}{RGB}{51,171,255}   % Lighter Blue
    \definecolor{myred}{RGB}{236,87,87}     % Lighter Red
    \definecolor{mygreen}{RGB}{112,219,112} % Lighter Gree

    % Define the common plane shape
    \def\PlaneShape{(-2,-1) -- (4,-1) -- (5,2) -- (-1,2) -- cycle;}

    % Draw lower plane (red, continuous space)
    \fill[myred,opacity=0.4] \PlaneShape;
    \draw[black, thick] \PlaneShape;

    % Level curves red plane
    \begin{scope}
         %\clip \PlaneShape;

        % Curve 1
        \draw[thick, smooth] (-1.25, 1.25) .. controls (-1.25 + 0.25, 1.25 - 0.25) and (0+0.25+1, 2-0.25) .. (0+1, 2);
        % Curve 2
        \draw[thick, smooth] (-1.25-0.33, 1.25-1) .. controls (-1.25 + 0.25-0.33, 1.25 - 0.25-1) and (0+0.25+1+1.5, 2-0.25) .. (0+1+1.5, 2);


        % Diagonal
        \draw[thick] (-2, -1) -- (5, 2);

        % Curve 1 (flipped across diagonal)
        \begin{scope}[shift={(3, 1)}]
            \draw[thick, smooth] (1.25, -1.25) .. controls (1.25 - 0.25, -1.25 + 0.25) and (0 - 0.25 - 1, -2 + 0.25) .. (0 - 1, -2);
        \end{scope}
    
        % Curve 2 (flipped across diagonal)
        \begin{scope}[shift={(3, 1)}]
            \draw[thick, smooth] (1.25 + 0.33, -1.25 + 1) .. controls (1.25 - 0.25 + 0.33, -1.25 + 0.25 + 1) and (0 - 0.25 - 1 - 1.5, -2 + 0.25) .. (0 - 1 - 1.5, -2);
        \end{scope}

    \end{scope}
    % Labels for level curves


    \node[right] at (0, 1.5) {$4$};
    \node[right] at (1.25, 1.33) {$2$};
    \node[right] at (3, 1.25) {$1$};
    \node[right] at (3, 0.4) {$2$};
    \node[right] at (3, -0.33) {$4$};

    % Draw upper plane (green, categorical space)
    \def\shift{3.6} 
    
    \begin{scope}[shift={(0, \shift)}]
        \fill[mygreen,opacity=0.4] \PlaneShape;
        \draw[black, thick] \PlaneShape;
    \end{scope}

    % Draw five evenly spaced level curves on the green plane
    \begin{scope}[shift={(0, \shift)}]
        \clip \PlaneShape;
        \foreach \y in {-0.5, 0, 0.5, 1, 1.5} { % Corrected for true even spacing
            \draw[black, thick] (-3,\y) -- (5,\y);
        }
    \end{scope}

    \begin{scope}[shift={(0, \shift)}]
        %\node[right] at (-1-0.9, -1) {\large $7$};
        \node[right] at (-1-0.75, -0.5) {\large $5$};
        \node[right] at (-1-0.6, 0) {\large $4$};
        \node[right] at (-1-0.45, 0.5) {\large $3$};
        \node[right] at (-1-0.3, 1) {\large $2$};
        \node[right] at (-1-0.15, 1.5) {\large $3$};
        %\node[right] at (-1-0, 2) {\large $3$};
    \end{scope}

    % x_k and y_k
    \begin{scope}[shift={(-0.25, -0.25)}]
        \node[below] at (0.25,-0.15) {$\x_{(k)}$};
        \fill[black] (-0.2, -0.5) circle (2pt);
        %
        \node[above] at (0.2, \shift-0.8) {$\y_{(k)}$};
        \fill[black] (-0.2, \shift-0.5) circle (2pt);
        %
        \draw[dashed,-{Latex[length=3mm, width=2mm]},thick] (-0.2, -0.5) -- (-0.2, \shift-0.5);
        %

        \node[rotate=75] at (0.0, \shift+0.5)  {\Large $\ldots$};

          \begin{scope}[shift={(0.4, \shift-1.875)}] 
            \node[above] at (-0.15, \shift-0.55+0.15) {$\z_{(k)}$};
            \fill[black] (-0.2, \shift-0.5+0.15) circle (2pt);
        \end{scope}
    \end{scope}
    %
  

    % x_k+1 and y_k+1 : -0.2 à 0.15 => +0.35
    \begin{scope}[shift={(-0.25, -0.25)}]
         \node[below] at (1.6, 0.5) {$\x_{(k+1)}$};
        \fill[black] (1.0, 0.15) circle (2pt);
        %
        \node[above] at (1.6, \shift-0.3) {$\y_{(k+1)}$};
        \fill[black] (1.0, \shift-0.35 + 0.35) circle (2pt);
        %
        \draw[dashed,-{Latex[length=3mm, width=2mm]},thick] (1.0, 0.15) -- (1.0, \shift-0.35 + 0.35);
        %
         \begin{scope}[shift={(0.4, 1.15-0.25+0.075)}] 
            \node[above] at (1.0, 3.875+0.075) {$\z_{(k+1)}$};
            \fill[black] (1.0, 3.95) circle (2pt);
        \end{scope}
        %
        %\fill[black] (2.4, 5.2) circle (2pt);
        \node[rotate=75] at (1.25, \shift+0.75)  {\Large $\ldots$};
    \end{scope}
   




    % x_* and z_* : 
    \node[below] at (2.2+0.3, 0.1 + 0.7+0.4) {$\x_{\star}$};
    \fill[black] (2.2, 0.8) circle (2pt);
    %
    \node[above] at (2.66, \shift) {$\y_*$};
    \fill[black] (2.2, \shift+0.5) circle (2pt);
    %
    \draw[dashed,-{Latex[length=3mm, width=2mm]},thick] (2.2,0.1+0.8) -- (2.2, \shift+0.5);
    %
     \begin{scope}[shift={(0.4, 1.5-0.5)}] 
        \node[above] at (2.2, \shift+0.05) {$\z_{\star}$};
        \fill[black] (2.2, \shift) circle (2pt);
    \end{scope}
    %
    %\fill[black] (1.2, 5) circle (2pt);
    \node[rotate=52.5] at (2.4, \shift+0.75)  {\Large $\ldots$};


    % Points between x_k+1 and x_*
    \path (1.0,-0.2) -- (2.2,0.1) coordinate[midway] (x_mid);
    \node[rotate=30] at ($(x_mid) + (0,0.5)$) {\Large $\ldots$};
    % Points between y_k+1 and y_*
    \path (1.0, \shift-0.35) -- (2.2, \shift) coordinate[midway] (y_mid);
    \node[rotate=30] at ($(y_mid) + (-0.1,0.3)$) {\Large $\ldots$};
    % Points between z_k+1 and z_*
    \path (1.0, 3.95) -- (2.2, \shift+0.05) coordinate[midway] (z_mid);
    \node[rotate=0] at ($(z_mid) + (0.25,0.8)$) {\Large $\ldots$};

    


\end{tikzpicture}


==> figs/extended_poll_ex.tex <==
\begin{tikzpicture}
    % Define colors

    \definecolor{myblue}{RGB}{51,171,255}   % Lighter Blue
    \definecolor{myred}{RGB}{236,87,87}     % Lighter Red
    \definecolor{mygreen}{RGB}{112,219,112} % Lighter Gree

    % Define the common plane shape
    \def\PlaneShape{(-3,-1) -- (4,-1) -- (5,2) -- (-2,2) -- cycle;}

    % Function to draw a proper perspective-aligned grid with more lines
    \newcommand{\DrawGrid}{%
        % Vertical grid lines (aligned with perspective) - More lines added
        \foreach \x in {-3,-2.5,-2,-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5,3,3.5} {
            \draw[black!50] ({\x+0.5},-1) -- ({\x+1.5},2);
        }
        % Horizontal grid lines (kept straight for 2D perspective) - More lines added
        \foreach \y in {-1,-0.5,0,0.5,1,1.5,2} {
            \draw[black!50] (-3,\y) -- (5,\y);
        }
    }

    % Draw lower plane (red, continuous space)
    \fill[myred,opacity=0.4] \PlaneShape;
    \draw[black, thick] \PlaneShape;
    %\node[above right] at (3.8, 1.4) {\Large $\mathcal{X}^{\continuous}$};
    \begin{scope}
        \clip \PlaneShape;
        \DrawGrid
    \end{scope}


    
    % Draw upper plane (green, categorical space) as an exact translation of the lower plane
    \begin{scope}[shift={(0,4.2)}]
        \fill[mygreen,opacity=0.4] \PlaneShape;
        \draw[black, thick] \PlaneShape;
        \begin{scope}
            \clip \PlaneShape;
            \DrawGrid
        \end{scope}
    \end{scope}
    
    % Contours for lower plane (truncated within the plane)
    \begin{scope}
        \clip \PlaneShape;
        %
    
        \begin{scope}[rotate around={25:(-0.2,0)}]
        \draw[black] (-0.2,0) ellipse (1.2 and 0.6);
        \node at (0.75,0.35) {6};
        %
        \draw[black] (-0.2,0) ellipse (2 and 1);
        \node at (1.05,0.75) {12};
        %
        \draw[black] (-0.2,0) ellipse (3 and 1.5);
        \node at (1.4, 1.25) {24};
        %
        %\node at (-1.8,1.8) {30};
        \end{scope}
        
    \end{scope}

  % Contours for upper plane (centered at x_* and truncated properly)
    \begin{scope}[shift={(0,4.2)}]
        \clip \PlaneShape;
        \begin{scope}[rotate around={25:(3,4.8-4.3)}]
            \draw[black] (3,4.8-4.3) ellipse (0.6 and 0.25); % NEW INNER ELLIPSE
            \draw[black] (3,4.8-4.3) ellipse (1.2 and 0.5);
            \draw[black] (3,4.8-4.3) ellipse (2.2 and 1);
            \draw[black] (3,4.8-4.3) ellipse (4 and 1.4);
        \end{scope}
        \node at (1.75, 1.5) {6.3};
        \node at (2.3, 1.25) {6.2};
        \node at (2.9, 1) {6.1};
        \node at (3.4, 0.85) {5};
    \end{scope}
    
     % Draw points and labels (adjusted placement to align with grid)
    \fill[black] (-0.2,0) circle (2pt);
    %
    \node[below right] at (-0.575, -0.05) {\large $\x_{(k)}$};
    
    \fill[black] (-0.2,4.2) circle (2pt);
    %
    \node[below right] at (-0.1,4.25) {\large $\y$};
    
    \fill[black] (3,4.7) circle (2pt);
    \node[below right] at (3,4.9) {\large $\z$};
    
   % Projection line between the two spaces
    \draw[dashed,-{Latex[length=3mm, width=2mm]},thick] (-0.2,0) -- (-0.2,4.1);
    \draw[dashed,-{Latex[length=3mm, width=2mm]},thick] (-0.2,4.2) -- (3,4.7);


    % Arrows for quantitative poll around $\x_{(k)}$
     \def\parallelogram(#1,#2){%
        \draw (#1-0.8333,#2-0.5) -- 
              (#1+0.1666,#2-0.5) -- 
              (#1+0.5,#2+0.5) -- 
              (#1-0.5,#2+0.5) -- 
              cycle;
    }

    \parallelogram(0,0)
    % Right arrow
    \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (-0.2,0) -- (0.35-0.075,0);
    %
    \fill[black] (0.35,0) circle (2pt);
    
    % left-top
    \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (-0.2,0) -- (-0.5+0.04,0.5-0.05);
    %
    \fill[black] (-0.5,0.5) circle (2pt);
    
    % left-bottom
    \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (-0.2,0) -- (-0.85+0.06, -0.5+0.03);
    %
    \fill[black] (-0.85,-0.5) circle (2pt);


    
\end{tikzpicture}

==> figs/extended_poll_quantpolls.tex <==
\begin{tikzpicture}
    % Define colors
    \definecolor{myblue}{RGB}{51,171,255}   % Lighter Blue
    \definecolor{myred}{RGB}{236,87,87}     % Lighter Red
    \definecolor{mygreen}{RGB}{112,219,112} % Lighter Gree

    % Define the common plane shape
    \def\PlaneShape{(-3,-1) -- (4,-1) -- (5,2) -- (-2,2) -- cycle;}

    % Function to draw a proper perspective-aligned grid with more lines
    \newcommand{\DrawGrid}{%
        % Vertical grid lines (aligned with perspective) - More lines added
        \foreach \x in {-3,-2.5,-2,-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5,3,3.5} {
            \draw[black!50] ({\x+0.5},-1) -- ({\x+1.5},2);
        }
        % Horizontal grid lines (kept straight for 2D perspective) - More lines added
        \foreach \y in {-1,-0.5,0,0.5,1,1.5,2} {
            \draw[black!50] (-3,\y) -- (5,\y);
        }
    }

    % Draw lower plane (red, continuous space)
    \fill[myred,opacity=0.4] \PlaneShape;
    \draw[black, thick] \PlaneShape;
    %\node[above right] at (3.8, 1.4) {\Large $\mathcal{X}^{\continuous}$};
    \begin{scope}
        \clip \PlaneShape;
        \DrawGrid
    \end{scope}
    
    % Draw upper plane (green, categorical space) as an exact translation of the lower plane
    \begin{scope}[shift={(0,4.2)}]
        \fill[mygreen,opacity=0.4] \PlaneShape;
        \draw[black, thick] \PlaneShape;
        \begin{scope}
            \clip \PlaneShape;
            \DrawGrid
        \end{scope}
    \end{scope}

     % ----------------------------- %
     % Draw points and labels (adjusted placement to align with grid)
    \fill[black] (-0.2,0) circle (2pt);
    %
    \node[below right] at (-0.35,0) {\Large $\x$};
    
    \fill[black] (-0.2,4.2) circle (2pt);
    % -0.33
    \node[below right] at (-0.5,4.7) {\large $\y_{(0)}$};

    
    \fill[black] (-0.2+0.55,4.2) circle (2pt);
    %
    %\node[below right] at (-0.2+0.5,5.7) {\large $\y_{(1)}$,};

    \node[below right] at (0.75, 4.35) {\LARGE $\ldots$};

     \fill[black] (-0.2+2.525,4.2) circle (2pt);
    %
     %\node[below right] at (-0.2+2,5.7) { \large ,$\y_{(s-1)}$,};

    \node[below right] at (-0.2+3, 5.2) {\large $\y_{(s)}$};
     \fill[black] (3,4.7) circle (2pt);
    %\node[below right] at (3,4.85) { $x_{\star}$};
     % ----------------------------- %

    \draw[dashed,-{Latex[length=3mm, width=2mm]},thick] (-0.2,0) -- (-0.2,4.1);



  % Frames
    \def\parallelogram(#1,#2){%
        \draw (#1-0.8333,#2-0.5) -- 
              (#1+0.1666,#2-0.5) -- 
              (#1+0.5,#2+0.5) -- 
              (#1-0.5,#2+0.5) -- 
              cycle;
    }
    \parallelogram(0,4.2)
    \parallelogram(2.5,4.2)
    \parallelogram(3.16666,4.7)


    % Poll arrows
    % y
    \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (-0.2,4.2) -- (0.35,4.2);
    %
     \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (-0.2,4.2) -- (-0.7,4.2);

    % y_s-1
    \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (-0.2+2.5,4.2) -- (0.35+2.66,4.2+0.5);
    %
     \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (-0.2+2.5,4.2) -- (-0.7+2.35,4.2-0.5);

     % y_s
     \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (3,4.7) -- (3-0.33,4.7+0.5);
    %
     \draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] (3,4.7) -- (3+0.33,4.7-0.5);
    
\end{tikzpicture}


==> figs/min_complete.tex <==
\begin{tikzpicture}

\clip (-1.55, -0.1) rectangle (3.1, 7);

\newcommand{\FACE}[5]{ 
  \node[] (C) at (#1, #2, #3) {}; 
  \fill[#5,opacity=0.4] 
    ($(C) + (#4*0.20,#4,#4)$) -- 
    ($(C) + (0,#4,#4)$) -- 
    ($(C) + (0,#4,0)$) -- 
    ($(C) + (#4*0.20,#4,0)$) -- 
    cycle;
  \draw[-] ($(C) + (#4*0.20,#4,#4)$) -- ($(C) + (0,#4,#4)$);
  \draw[-] ($(C) + (#4*0.20,#4,#4)$) -- ($(C) + (#4*0.20,#4,0)$);
  \draw[-] ($(C) + (0,#4,0)$) -- ($(C) + (0,#4,#4)$);
  \draw[-] ($(C) + (0,#4,0)$) -- ($(C) + (#4*0.20,#4,0)$);
}

\newcommand{\FaceSize}{4}

\definecolor{blueface}{RGB}{51,171,255}
\definecolor{redface}{RGB}{236,87,87}
\definecolor{greenface}{RGB}{112,219,112}

\def\xleft{0}
\def\xmid{1.15}
\def\xright{2.3}

% Left column
\FACE{\xleft}{2}{0}{\FaceSize}{greenface}
\FACE{\xleft}{0}{0}{\FaceSize}{redface}
\FACE{\xleft}{-2}{0}{\FaceSize}{blueface}
\filldraw[gray, thick, rotate around={-45:(\xleft+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2)}]
  (\xleft+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);
\filldraw[gray, thick, rotate around={-45:(\xleft+\FaceSize*0.10, 2+\FaceSize, \FaceSize/2)}] 
  (\xleft+\FaceSize*0.10, 2+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);

% Middle column
\FACE{\xmid}{2}{0}{\FaceSize}{greenface}
\fill[black] ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);
\filldraw[gray, thick, rotate around={-45:(\xmid+\FaceSize*0.10, 2+\FaceSize, \FaceSize/2)}] 
  (\xmid+\FaceSize*0.10, 2+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);
\FACE{\xmid}{0}{0}{\FaceSize}{redface}
\filldraw[gray, thick, rotate around={-45:(\xmid+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2)}] 
  (\xmid+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);
\node at ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\LARGE $\star$};
\FACE{\xmid}{-2}{0}{\FaceSize}{blueface}

% Right column
\FACE{\xright}{2}{0}{\FaceSize}{greenface}
\FACE{\xright}{0}{0}{\FaceSize}{redface}
\filldraw[gray, thick, rotate around={-45:(\xright+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2)}]
  (\xright+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);
\FACE{\xright}{-2}{0}{\FaceSize}{blueface}
\filldraw[gray, thick, rotate around={-45:(\xright+\FaceSize*0.10, 2+\FaceSize, \FaceSize/2)}] 
  (\xright+\FaceSize*0.10, 2+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);

% Arrows from middle red
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xleft+0.1,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xright,0,0) + (\FaceSize*0.10-0.1,\FaceSize, \FaceSize/2)$);

% Arrows from middle green
%\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
%  ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
%  ($(\xleft+0.1,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);
%
%\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
%  ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
%  ($(\xright,2,0) + (\FaceSize*0.10-0.1,\FaceSize, \FaceSize/2)$);
% Arrows from middle green (starting from the star)
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xleft+0.1,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);
%
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xright,2,0) + (\FaceSize*0.10-0.1,\FaceSize, \FaceSize/2)$);


% Labels z and w
\node[anchor=south, text=gray] at ($(\xright+0.5,2.25,0) + (\FaceSize*0.10, \FaceSize, \FaceSize/2)$) {\Large $\bm{y}$};

%
%\node[anchor=west] at ($(\xright,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\Large $\z$};

% Plane indices
\node[] at (0.5, 6.5, 0) {\Large $1$};
\node[] at (1.6, 6.5, 0) {\Large $2$};
\node[] at (2.7, 6.5, 0) {\Large $3$};

\end{tikzpicture}


==> figs/min_component.tex <==
\begin{tikzpicture}

%\clip (-2.85, -0.1) rectangle (4, 7);
\clip (-1.55, -0.1) rectangle (3.1, 7);


\newcommand{\FACE}[5]{ 
  \node[] (C) at (#1, #2, #3) {}; 
  \fill[#5,opacity=0.4] 
    ($(C) + (#4*0.20,#4,#4)$) -- 
    ($(C) + (0,#4,#4)$) -- 
    ($(C) + (0,#4,0)$) -- 
    ($(C) + (#4*0.20,#4,0)$) -- 
    cycle;
  \draw[-] ($(C) + (#4*0.20,#4,#4)$) -- ($(C) + (0,#4,#4)$);
  \draw[-] ($(C) + (#4*0.20,#4,#4)$) -- ($(C) + (#4*0.20,#4,0)$);
  \draw[-] ($(C) + (0,#4,0)$) -- ($(C) + (0,#4,#4)$);
  \draw[-] ($(C) + (0,#4,0)$) -- ($(C) + (#4*0.20,#4,0)$);
}

\newcommand{\FaceSize}{4} 

% Colors
\definecolor{blueface}{RGB}{51,171,255}
\definecolor{redface}{RGB}{236,87,87}
\definecolor{greenface}{RGB}{112,219,112}

% Coordinates (updated for tighter spacing)
\def\xleft{0}
\def\xmid{1.15}
\def\xright{2.3}

% Left
\FACE{\xleft}{2}{0}{\FaceSize}{greenface}
\FACE{\xleft}{0}{0}{\FaceSize}{redface}
\FACE{\xleft}{-2}{0}{\FaceSize}{blueface}
\fill[black] ($(\xleft,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);

% Middle
\FACE{\xmid}{2}{0}{\FaceSize}{greenface}
\fill[black] ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);
\FACE{\xmid}{0}{0}{\FaceSize}{redface}
\filldraw[gray, thick, rotate around={-45:(\xmid+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2)}] 
  (\xmid+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);
\node at ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\LARGE $\star$};
\FACE{\xmid}{-2}{0}{\FaceSize}{blueface}

% Right
\FACE{\xright}{2}{0}{\FaceSize}{greenface}
\FACE{\xright}{0}{0}{\FaceSize}{redface}
\fill[black] ($(\xright,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);
\FACE{\xright}{-2}{0}{\FaceSize}{blueface}

% Arrows
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize-0.1, \FaceSize/2)$);

\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xleft,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);

\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xright,0,0) + (\FaceSize*0.10-0.1,\FaceSize, \FaceSize/2)$);

% Labels
\node[anchor=south] at ($(\xmid+0.16,2.0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\Large $\y$};
\node[anchor=east, text=gray] at ($(\xmid-0.15,-0.4,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\Large $\bm{u}$};
\node[anchor=west] at ($(\xright,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\Large $\z$};

% Plane numbers
\node[] at (0.5, 6.5, 0) {\Large $1$};
\node[] at (1.6, 6.5, 0) {\Large $2$};
\node[] at (2.7, 6.5, 0) {\Large $3$};

\end{tikzpicture}


==> figs/min_mixed.tex <==
\begin{tikzpicture}

%\clip (-2.85, -0.1) rectangle (4, 7);
\clip (-1.55, -0.1) rectangle (3.1, 7);


\newcommand{\FACE}[5]{ 
  \node[] (C) at (#1, #2, #3) {}; 
  \fill[#5,opacity=0.4] 
    ($(C) + (#4*0.20,#4,#4)$) -- 
    ($(C) + (0,#4,#4)$) -- 
    ($(C) + (0,#4,0)$) -- 
    ($(C) + (#4*0.20,#4,0)$) -- 
    cycle;
  \draw[-] ($(C) + (#4*0.20,#4,#4)$) -- ($(C) + (0,#4,#4)$);
  \draw[-] ($(C) + (#4*0.20,#4,#4)$) -- ($(C) + (#4*0.20,#4,0)$);
  \draw[-] ($(C) + (0,#4,0)$) -- ($(C) + (0,#4,#4)$);
  \draw[-] ($(C) + (0,#4,0)$) -- ($(C) + (#4*0.20,#4,0)$);
}

\newcommand{\FaceSize}{4}

% Define colors
\definecolor{blueface}{RGB}{51,171,255}
\definecolor{redface}{RGB}{236,87,87}
\definecolor{greenface}{RGB}{112,219,112}

% New X positions (tighter spacing)
\def\xleft{0}
\def\xmid{1.15}
\def\xright{2.3}

% Left
\FACE{\xleft}{2}{0}{\FaceSize}{greenface}
\FACE{\xleft}{0}{0}{\FaceSize}{redface}
\FACE{\xleft}{-2}{0}{\FaceSize}{blueface}
\fill[black] ($(\xleft,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);
\fill[black] ($(\xleft,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);

% Middle
\FACE{\xmid}{2}{0}{\FaceSize}{greenface}
\fill[black] ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);
\filldraw[gray, thick, rotate around={-45:(\xmid+\FaceSize*0.10, 2+\FaceSize, \FaceSize/2)}] 
  (\xmid+\FaceSize*0.10, 2+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);
\FACE{\xmid}{0}{0}{\FaceSize}{redface}
\filldraw[gray, thick, rotate around={-45:(\xmid+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2)}] 
  (\xmid+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);
\node at ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\LARGE $\star$};
\FACE{\xmid}{-2}{0}{\FaceSize}{blueface}

% Right
\FACE{\xright}{2}{0}{\FaceSize}{greenface}
\FACE{\xright}{0}{0}{\FaceSize}{redface}
\fill[black] ($(\xright,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);
\FACE{\xright}{-2}{0}{\FaceSize}{blueface}
\fill[black] ($(\xright,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);

% Arrows from middle red
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xleft+0.1,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xright,0,0) + (\FaceSize*0.10-0.1,\FaceSize, \FaceSize/2)$);

% Arrows from middle green
%\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
%  ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
%  ($(\xleft+0.1,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);
%\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
%  ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
%  ($(\xright,2,0) + (\FaceSize*0.10-0.1,\FaceSize, \FaceSize/2)$);
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xleft+0.1,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);
%
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xright,2,0) + (\FaceSize*0.10-0.1,\FaceSize, \FaceSize/2)$);


% Labels
\node[anchor=south, text=gray] at ($(\xmid+0.5,2.25,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\Large $\bm{y}$};
\node[anchor=west] at ($(\xright,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\Large $\z$};

% Plane indices
\node[] at (0.5, 6.5, 0) {\Large $1$};
\node[] at (1.6, 6.5, 0) {\Large $2$};
\node[] at (2.7, 6.5, 0) {\Large $3$};

\end{tikzpicture}


==> figs/min_partially.tex <==
\begin{tikzpicture}

%\clip (-2.85, -0.1) rectangle (4, 7);
\clip (-1.55, -0.1) rectangle (3.1, 7);


\newcommand{\FACE}[5]{ 
  \node[] (C) at (#1, #2, #3) {}; 
  \fill[#5,opacity=0.4] 
    ($(C) + (#4*0.20,#4,#4)$) -- 
    ($(C) + (0,#4,#4)$) -- 
    ($(C) + (0,#4,0)$) -- 
    ($(C) + (#4*0.20,#4,0)$) -- 
    cycle;
  \draw[-] ($(C) + (#4*0.20,#4,#4)$) -- ($(C) + (0,#4,#4)$);
  \draw[-] ($(C) + (#4*0.20,#4,#4)$) -- ($(C) + (#4*0.20,#4,0)$);
  \draw[-] ($(C) + (0,#4,0)$) -- ($(C) + (0,#4,#4)$);
  \draw[-] ($(C) + (0,#4,0)$) -- ($(C) + (#4*0.20,#4,0)$);
}

\newcommand{\FaceSize}{4} 

% Colors
\definecolor{blueface}{RGB}{51,171,255}
\definecolor{redface}{RGB}{236,87,87}
\definecolor{greenface}{RGB}{112,219,112}

% Reduced horizontal spacing
\def\xleft{0}
\def\xmid{1.15}
\def\xright{2.3}

% Left
\FACE{\xleft}{2}{0}{\FaceSize}{greenface}
\FACE{\xleft}{0}{0}{\FaceSize}{redface}
\FACE{\xleft}{-2}{0}{\FaceSize}{blueface}
\fill[black] ($(\xleft,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);

% Middle
\FACE{\xmid}{2}{0}{\FaceSize}{greenface}
\fill[black] ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);
\filldraw[gray, thick, rotate around={-45:(\xmid+\FaceSize*0.10, 2+\FaceSize, \FaceSize/2)}] 
  (\xmid+\FaceSize*0.10, 2+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);
\FACE{\xmid}{0}{0}{\FaceSize}{redface}
\filldraw[gray, thick, rotate around={-45:(\xmid+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2)}] 
  (\xmid+\FaceSize*0.10, 0+\FaceSize, \FaceSize/2) ellipse (6.5pt and 11pt);
\node at ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\LARGE $\star$};
\FACE{\xmid}{-2}{0}{\FaceSize}{blueface}

% Right
\FACE{\xright}{2}{0}{\FaceSize}{greenface}
\FACE{\xright}{0}{0}{\FaceSize}{redface}
\fill[black] ($(\xright,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) circle (2pt);
\FACE{\xright}{-2}{0}{\FaceSize}{blueface}

% Arrows
\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xmid,2,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);

\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xleft+0.1,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$);

\draw[dashed,-{Latex[length=1.25mm, width=2mm]},thick] 
  ($(\xmid,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) -- 
  ($(\xright,0,0) + (\FaceSize*0.10-0.1,\FaceSize, \FaceSize/2)$);

% Labels
\node[anchor=south, text=gray] at ($(\xmid+0.5,2.25,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\Large $\bm{y}$};
\node[anchor=west] at ($(\xright,0,0) + (\FaceSize*0.10,\FaceSize, \FaceSize/2)$) {\Large $\z$};

% Plane indices
\node[] at (0.5, 6.5, 0) {\Large $1$};
\node[] at (1.6, 6.5, 0) {\Large $2$};
\node[] at (2.7, 6.5, 0) {\Large $3$};

\end{tikzpicture}

